Absence of percolation in graphs based on stationary point processes with degrees bounded by two

We consider undirected graphs that arise as deterministic functions of stationary point processes such that each point has degree bounded by two. For a large class of point processes and edge-drawing rules, we show that the arising graph has no infinite connected component, almost surely. In particular, this extends our previous result for SINR graphs based on stabilizing Cox point processes and verifies the conjecture of Balister and Bollob\'as that the bidirectional $k$-nearest neighbor graph of a two-dimensional homogeneous Poisson point process does not percolate for $k=2$.

==> Fig-B2NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.9967378215835974,5.142344384136116);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.922440450997323,4.374749220237291);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> Fig-B4NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5643704267108605,2.502428981645953);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(2.235958385194526,9.632225394406113);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.9967378215835974,5.142344384136116);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.6520236768172545,2.4398964337908358);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.05522117123602399,8.154614284548341);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.922440450997323,4.374749220237291);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.6520236768172545,2.4398964337908358);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(2.235958385194526,9.632225394406113);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.8182496720710062,1.8340450985343382);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> Fig-B5NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.5643704267108605,2.502428981645953);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5643704267108605,2.502428981645953);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.5643704267108605,2.502428981645953);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(2.235958385194526,9.632225394406113);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.9967378215835974,5.142344384136116);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(3.892016787341631,0.1083765148029836);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.6520236768172545,2.4398964337908358);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(2.235958385194526,9.632225394406113);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.05522117123602399,8.154614284548341);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.922440450997323,4.374749220237291);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.6520236768172545,2.4398964337908358);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(2.865412521282844,5.9083326056901075);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(2.235958385194526,9.632225394406113);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.8182496720710062,1.8340450985343382);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> Fig-U1NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> Fig-U2NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.9967378215835974,5.142344384136116);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.922440450997323,4.374749220237291);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.7586332810866392,1.2887972191064923);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> Fig-U3NN.tex <==
\begin{tikzpicture}[scale=0.5] 
 \begin{scope} 
\clip(0,0) rectangle (10,10);
\draw[fill=blue ,ultra thin] (7.319939418114051,5.986584841970366) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5601864044243652,1.5599452033620265) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5808361216819946,8.661761457749352) circle (1pt);
\draw[fill=blue ,ultra thin] (6.011150117432088,7.080725777960454) circle (1pt);
\draw[fill=blue ,ultra thin] (0.20584494295802447,9.699098521619943) circle (1pt);
\draw[fill=blue ,ultra thin] (8.324426408004218,2.1233911067827616) circle (1pt);
\draw[fill=blue ,ultra thin] (1.8182496720710062,1.8340450985343382) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0424224295953772,5.247564316322379) circle (1pt);
\draw[fill=blue ,ultra thin] (4.319450186421157,2.9122914019804194) circle (1pt);
\draw[fill=blue ,ultra thin] (6.118528947223795,1.3949386065204183) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9214464853521815,3.663618432936917) circle (1pt);
\draw[fill=blue ,ultra thin] (4.56069984217036,7.851759613930136) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9967378215835974,5.142344384136116) circle (1pt);
\draw[fill=blue ,ultra thin] (5.924145688620425,0.46450412719997725) circle (1pt);
\draw[fill=blue ,ultra thin] (6.075448519014383,1.7052412368729153) circle (1pt);
\draw[fill=blue ,ultra thin] (0.6505159298527952,9.488855372533333) circle (1pt);
\draw[fill=blue ,ultra thin] (9.656320330745594,8.08397348116461) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0461376917337066,0.9767211400638387) circle (1pt);
\draw[fill=blue ,ultra thin] (6.842330265121569,4.4015249373960135) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2203823484477883,4.951769101112702) circle (1pt);
\draw[fill=blue ,ultra thin] (0.34388521115218396,9.093204020787821) circle (1pt);
\draw[fill=blue ,ultra thin] (2.587799816000169,6.62522284353982) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1171107608941098,5.200680211778108) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4671027934327965,1.8485445552552704) circle (1pt);
\draw[fill=blue ,ultra thin] (9.695846277645586,7.7513282336111455) circle (1pt);
\draw[fill=blue ,ultra thin] (9.394989415641891,8.948273504276488) circle (1pt);
\draw[fill=blue ,ultra thin] (5.978999788110851,9.218742350231167) circle (1pt);
\draw[fill=blue ,ultra thin] (0.884925020519195,1.959828624191452) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45227288910538066,3.2533033076326436) circle (1pt);
\draw[fill=blue ,ultra thin] (3.8867728968948203,2.713490317738959) circle (1pt);
\draw[fill=blue ,ultra thin] (8.287375091519294,3.567533266935893) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8093450968738076,5.426960831582485) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4092422497476265,8.021969807540398) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7455064367977082,9.868869366005173) circle (1pt);
\draw[fill=blue ,ultra thin] (7.722447692966574,1.987156815341724) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05522117123602399,8.154614284548341) circle (1pt);
\draw[fill=blue ,ultra thin] (7.068573438476172,7.2900716804098735) circle (1pt);
\draw[fill=blue ,ultra thin] (7.712703466859457,0.7404465173409036) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5846572854427263,1.1586905952512971) circle (1pt);
\draw[fill=blue ,ultra thin] (8.631034258755935,6.232981268275579) circle (1pt);
\draw[fill=blue ,ultra thin] (3.308980248526492,0.6355835028602363) circle (1pt);
\draw[fill=blue ,ultra thin] (3.109823217156622,3.2518332202674705) circle (1pt);
\draw[fill=blue ,ultra thin] (7.29606178338064,6.3755747135521315) circle (1pt);
\draw[fill=blue ,ultra thin] (8.872127425763265,4.722149251619493) circle (1pt);
\draw[fill=blue ,ultra thin] (1.195942459383017,7.13244787222995) circle (1pt);
\draw[fill=blue ,ultra thin] (7.607850486168974,5.612771975694963) circle (1pt);
\draw[fill=blue ,ultra thin] (7.70967179954561,4.937955963643907) circle (1pt);
\draw[fill=blue ,ultra thin] (5.227328293819941,4.275410183585496) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2541912674409519,1.0789142699330445) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3142918568673425,6.364104112637804) circle (1pt);
\draw[fill=blue ,ultra thin] (3.143559810763267,5.085706911647028) circle (1pt);
\draw[fill=blue ,ultra thin] (9.07566473926093,2.4929222914887497) circle (1pt);
\draw[fill=blue ,ultra thin] (4.103829230356297,7.555511385430487) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2879816549162246,0.7697990982879299) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8975145291376805,1.6122128725400442) circle (1pt);
\draw[fill=blue ,ultra thin] (9.29697652342573,8.08120379564417) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334037565104235,8.714605901877178) circle (1pt);
\draw[fill=blue ,ultra thin] (8.036720768991145,1.8657005888603584) circle (1pt);
\draw[fill=blue ,ultra thin] (8.925589984899778,5.393422419156507) circle (1pt);
\draw[fill=blue ,ultra thin] (8.074401551640625,8.960912999234932) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1800347497186388,1.1005192452767676) circle (1pt);
\draw[fill=blue ,ultra thin] (2.279351625419417,4.271077886262563) circle (1pt);
\draw[fill=blue ,ultra thin] (8.18014765922493,8.607305832563434) circle (1pt);
\draw[fill=blue ,ultra thin] (0.06952130531190703,5.107473025775658) circle (1pt);
\draw[fill=blue ,ultra thin] (4.17411003148779,2.2210781047073027) circle (1pt);
\draw[fill=blue ,ultra thin] (1.198653673336828,3.3761517140362796) circle (1pt);
\draw[fill=blue ,ultra thin] (9.429097039125192,3.2320293202075523) circle (1pt);
\draw[fill=blue ,ultra thin] (5.187906217433661,7.030189588951778) circle (1pt);
\draw[fill=blue ,ultra thin] (3.63629602379294,9.717820827209607) circle (1pt);
\draw[fill=blue ,ultra thin] (9.624472949421111,2.5178229582536416) circle (1pt);
\draw[fill=blue ,ultra thin] (4.972485058923855,3.0087830981676964) circle (1pt);
\draw[fill=blue ,ultra thin] (2.848404943774676,0.36886947354532795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.095643339798968,5.026790232288615) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5147875124998935,2.7864646423661146) circle (1pt);
\draw[fill=blue ,ultra thin] (9.082658859666537,2.395618906669724) circle (1pt);
\draw[fill=blue ,ultra thin] (1.448948720912231,4.89452760277563) circle (1pt);
\draw[fill=blue ,ultra thin] (9.856504541106007,2.4205527151150044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.721355474058786,7.616196153287175) circle (1pt);
\draw[fill=blue ,ultra thin] (2.3763754399239967,7.282163486118596) circle (1pt);
\draw[fill=blue ,ultra thin] (3.677831327192532,6.3230583059357945) circle (1pt);
\draw[fill=blue ,ultra thin] (6.335297107608947,5.357746840747585) circle (1pt);
\draw[fill=blue ,ultra thin] (0.902897700544083,8.35302495589238) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2078006497173583,1.8651851039985423) circle (1pt);
\draw[fill=blue ,ultra thin] (0.40775141554763916,5.908929431882418) circle (1pt);
\draw[fill=blue ,ultra thin] (6.775643618422825,0.16587828927856152) circle (1pt);
\draw[fill=blue ,ultra thin] (5.12093058299281,2.2649577519793795) circle (1pt);
\draw[fill=blue ,ultra thin] (6.451727904094499,1.7436642900499144) circle (1pt);
\draw[fill=blue ,ultra thin] (6.90937738102466,3.867353463005374) circle (1pt);
\draw[fill=blue ,ultra thin] (9.367299887367345,1.3752094414599325) circle (1pt);
\draw[fill=blue ,ultra thin] (3.410663510502585,1.1347352124058907) circle (1pt);
\draw[fill=blue ,ultra thin] (9.246936182785628,8.77339353380981) circle (1pt);
\draw[fill=blue ,ultra thin] (2.579416277151556,6.59984046034179) circle (1pt);
\draw[fill=blue ,ultra thin] (8.172222002012159,5.5520081159946235) circle (1pt);
\draw[fill=blue ,ultra thin] (5.296505783560065,2.418522909004517) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9310276780589921,8.972157579533267) circle (1pt);
\draw[fill=blue ,ultra thin] (9.004180571633304,6.33101457273268) circle (1pt);
\draw[fill=blue ,ultra thin] (3.390297910487007,3.492095746126609) circle (1pt);
\draw[fill=blue ,ultra thin] (7.259556788702394,8.971102599525771) circle (1pt);
\draw[fill=blue ,ultra thin] (8.870864242651173,7.798755458576238) circle (1pt);
\draw[fill=blue ,ultra thin] (6.420316461542877,0.8413996499504883) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6162871409461377,8.985541885270793) circle (1pt);
\draw[fill=blue ,ultra thin] (6.0642905965958995,0.09197051616629648) circle (1pt);
\draw[fill=blue ,ultra thin] (1.014715428660321,6.635017691080558) circle (1pt);
\draw[fill=blue ,ultra thin] (0.05061583846218687,1.6080805141749865) circle (1pt);
\draw[fill=blue ,ultra thin] (5.487337893665861,6.918951976926932) circle (1pt);
\draw[fill=blue ,ultra thin] (6.519612595026006,2.242693094605598) circle (1pt);
\draw[fill=blue ,ultra thin] (7.121792213475358,2.3724908749680007) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2539969815926773,7.464914051180242) circle (1pt);
\draw[fill=blue ,ultra thin] (6.496328990472147,8.49223410494178) circle (1pt);
\draw[fill=blue ,ultra thin] (6.576128923003433,5.683086033354716) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9367476782809248,3.6771580305943354) circle (1pt);
\draw[fill=blue ,ultra thin] (2.6520236768172545,2.4398964337908358) circle (1pt);
\draw[fill=blue ,ultra thin] (9.730105547524456,3.930977246667604) circle (1pt);
\draw[fill=blue ,ultra thin] (8.920465551771134,6.311386259972629) circle (1pt);
\draw[fill=blue ,ultra thin] (7.948113035416484,5.026370931051921) circle (1pt);
\draw[fill=blue ,ultra thin] (5.769038846263591,4.925176938188639) circle (1pt);
\draw[fill=blue ,ultra thin] (1.952429877980445,7.224521152615053) circle (1pt);
\draw[fill=blue ,ultra thin] (2.807723624408558,0.2431596643145384) circle (1pt);
\draw[fill=blue ,ultra thin] (6.454722959071678,1.7711067940704894) circle (1pt);
\draw[fill=blue ,ultra thin] (9.404585843529143,9.539285770025874) circle (1pt);
\draw[fill=blue ,ultra thin] (9.148643902204485,3.7015870025544437) circle (1pt);
\draw[fill=blue ,ultra thin] (0.15456616528867428,9.283185625877254) circle (1pt);
\draw[fill=blue ,ultra thin] (4.281841483173143,9.666548190436696) circle (1pt);
\draw[fill=blue ,ultra thin] (9.636199770892528,8.530094554673601) circle (1pt);
\draw[fill=blue ,ultra thin] (2.944488920695857,3.8509772860192526) circle (1pt);
\draw[fill=blue ,ultra thin] (8.511366715168569,3.1692200515627764) circle (1pt);
\draw[fill=blue ,ultra thin] (1.6949274668609249,5.568012624583502) circle (1pt);
\draw[fill=blue ,ultra thin] (9.36154774160781,6.96029796674973) circle (1pt);
\draw[fill=blue ,ultra thin] (5.700611700893649,0.9717649377076854) circle (1pt);
\draw[fill=blue ,ultra thin] (6.150072266991698,9.900538501042632) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4008401523652403,5.183296523637368) circle (1pt);
\draw[fill=blue ,ultra thin] (8.773730719279554,7.407686177542044) circle (1pt);
\draw[fill=blue ,ultra thin] (6.97015740995268,7.024840839871093) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5949115121975517,2.9359184426449336) circle (1pt);
\draw[fill=blue ,ultra thin] (8.093611554785136,8.101133946791808) circle (1pt);
\draw[fill=blue ,ultra thin] (8.670723185801037,9.132405525564714) circle (1pt);
\draw[fill=blue ,ultra thin] (5.113423988609378,5.015162946871996) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9829517896677515,6.4996393077776515) circle (1pt);
\draw[fill=blue ,ultra thin] (7.019668772577034,7.95792669436101) circle (1pt);
\draw[fill=blue ,ultra thin] (8.900053418175663,3.379951568515358) circle (1pt);
\draw[fill=blue ,ultra thin] (3.75582952639944,0.93981939840869) circle (1pt);
\draw[fill=blue ,ultra thin] (5.78280140996174,0.35942273796742086) circle (1pt);
\draw[fill=blue ,ultra thin] (4.655980181324601,5.426446347075766) circle (1pt);
\draw[fill=blue ,ultra thin] (2.865412521282844,5.9083326056901075) circle (1pt);
\draw[fill=blue ,ultra thin] (0.3050024993904943,0.37348188749214417) circle (1pt);
\draw[fill=blue ,ultra thin] (8.226005606596583,3.601906414112629) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2706051265188478,5.222432600548044) circle (1pt);
\draw[fill=blue ,ultra thin] (7.699935530986108,2.1582102749684315) circle (1pt);
\draw[fill=blue ,ultra thin] (6.228904758190002,0.85347464993768) circle (1pt);
\draw[fill=blue ,ultra thin] (0.516817211686077,5.31354631568148) circle (1pt);
\draw[fill=blue ,ultra thin] (5.406351216101065,6.374299014982066) circle (1pt);
\draw[fill=blue ,ultra thin] (7.260913337226615,9.758520794625346) circle (1pt);
\draw[fill=blue ,ultra thin] (5.163003483011953,3.2295647294124596) circle (1pt);
\draw[fill=blue ,ultra thin] (7.9518619476870365,2.708322512620742) circle (1pt);
\draw[fill=blue ,ultra thin] (4.389714207056361,0.7845638134226596) circle (1pt);
\draw[fill=blue ,ultra thin] (0.2535074341545751,9.626484146779251) circle (1pt);
\draw[fill=blue ,ultra thin] (8.359801205122059,6.95974206093698) circle (1pt);
\draw[fill=blue ,ultra thin] (4.089529444142698,1.7329432007084578) circle (1pt);
\draw[fill=blue ,ultra thin] (1.5643704267108605,2.502428981645953) circle (1pt);
\draw[fill=blue ,ultra thin] (5.4922666470612045,7.145959227000623) circle (1pt);
\draw[fill=blue ,ultra thin] (6.601973767177313,2.7993389694594284) circle (1pt);
\draw[fill=blue ,ultra thin] (9.54865280663194,7.378969166957685) circle (1pt);
\draw[fill=blue ,ultra thin] (5.543540525114007,6.117207462343522) circle (1pt);
\draw[fill=blue ,ultra thin] (4.196000624277899,2.4773098950115746) circle (1pt);
\draw[fill=blue ,ultra thin] (3.559726786512616,7.578461104643691) circle (1pt);
\draw[fill=blue ,ultra thin] (0.14393488629755868,1.1607264050691624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4600264202175275,0.40728802318970136) circle (1pt);
\draw[fill=blue ,ultra thin] (8.554605840110073,7.036578593800237) circle (1pt);
\draw[fill=blue ,ultra thin] (4.741738290873252,0.9783416065100148) circle (1pt);
\draw[fill=blue ,ultra thin] (4.916158751168323,4.734717707805657) circle (1pt);
\draw[fill=blue ,ultra thin] (1.7320186991001518,4.33851649237973) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9850473439737346,6.158500980522165) circle (1pt);
\draw[fill=blue ,ultra thin] (6.350936508676438,0.4530400977204452) circle (1pt);
\draw[fill=blue ,ultra thin] (3.746126146264712,6.258599157142363) circle (1pt);
\draw[fill=blue ,ultra thin] (5.031362585800877,8.564898411883222) circle (1pt);
\draw[fill=blue ,ultra thin] (6.58693631618945,1.629344270814297) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7056874740042984,6.424192782063156) circle (1pt);
\draw[fill=blue ,ultra thin] (0.26511310541621813,5.8577558127346325) circle (1pt);
\draw[fill=blue ,ultra thin] (9.402302414249576,5.75474177875879) circle (1pt);
\draw[fill=blue ,ultra thin] (3.881699262065219,6.432882184423532) circle (1pt);
\draw[fill=blue ,ultra thin] (4.582528904915167,5.45616789315935) circle (1pt);
\draw[fill=blue ,ultra thin] (9.41464808776525,3.8610263780077423) circle (1pt);
\draw[fill=blue ,ultra thin] (9.611905638239142,9.053506419560637) circle (1pt);
\draw[fill=blue ,ultra thin] (1.9579113478929644,0.6936130087516545) circle (1pt);
\draw[fill=blue ,ultra thin] (1.0077800137742665,0.18221825651549728) circle (1pt);
\draw[fill=blue ,ultra thin] (0.944429607559284,6.830067734163569) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7118864846022899,3.189756302937613) circle (1pt);
\draw[fill=blue ,ultra thin] (8.448753109694545,0.23271935735825866) circle (1pt);
\draw[fill=blue ,ultra thin] (8.144684825889358,2.8185477477339993) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1816482762165625,6.967371653641506) circle (1pt);
\draw[fill=blue ,ultra thin] (6.28942846779884,8.77472013527053) circle (1pt);
\draw[fill=blue ,ultra thin] (7.350710438038858,8.034809303848485) circle (1pt);
\draw[fill=blue ,ultra thin] (2.820345725713065,1.7743954377972282) circle (1pt);
\draw[fill=blue ,ultra thin] (7.506147516408584,8.06834739267264) circle (1pt);
\draw[fill=blue ,ultra thin] (9.905051420006734,4.126176769114265) circle (1pt);
\draw[fill=blue ,ultra thin] (3.720180857927832,7.764129607419968) circle (1pt);
\draw[fill=blue ,ultra thin] (3.4080354025301784,9.307573256035647) circle (1pt);
\draw[fill=blue ,ultra thin] (8.584127518430119,4.289940273750183) circle (1pt);
\draw[fill=blue ,ultra thin] (7.508710677914974,7.545428740846823) circle (1pt);
\draw[fill=blue ,ultra thin] (1.031238688359326,9.025529066795666) circle (1pt);
\draw[fill=blue ,ultra thin] (5.052523724478571,8.264574661077416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.2004960103061175,8.955232284962005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.892016787341631,0.1083765148029836) circle (1pt);
\draw[fill=blue ,ultra thin] (9.053819764192637,0.9128667678613356) circle (1pt);
\draw[fill=blue ,ultra thin] (3.1931363759041487,9.50061967050805) circle (1pt);
\draw[fill=blue ,ultra thin] (9.506071469375561,5.734378881232861) circle (1pt);
\draw[fill=blue ,ultra thin] (6.318372121697992,4.4844552197831975) circle (1pt);
\draw[fill=blue ,ultra thin] (2.9321077169806453,3.2866454536991596) circle (1pt);
\draw[fill=blue ,ultra thin] (6.725184560770384,7.5237452943768) circle (1pt);
\draw[fill=blue ,ultra thin] (7.915790437258485,7.896181427945539) circle (1pt);
\draw[fill=blue ,ultra thin] (0.9120610304869037,4.944203047025814) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5755876001664428,5.495288823237355) circle (1pt);
\draw[fill=blue ,ultra thin] (4.41530501373377,8.877041827582998) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5091501255207866,1.1706701642760586) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4299168205283586,7.615106317174723) circle (1pt);
\draw[fill=blue ,ultra thin] (6.182180633162611,1.0112267612279024) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8410680611499743,7.009691314591199) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7276300636419353,8.218600592903563) circle (1pt);
\draw[fill=blue ,ultra thin] (7.062422271564962,0.8134878064189976) circle (1pt);
\draw[fill=blue ,ultra thin] (0.8483771408519192,9.866395785011754) circle (1pt);
\draw[fill=blue ,ultra thin] (3.742707957561203,3.706421470668909) circle (1pt);
\draw[fill=blue ,ultra thin] (8.127995672575025,9.472485773838587) circle (1pt);
\draw[fill=blue ,ultra thin] (9.860010638228708,7.533781852589416) circle (1pt);
\draw[fill=blue ,ultra thin] (3.762595855309158,0.8350071669866876) circle (1pt);
\draw[fill=blue ,ultra thin] (7.771469159274368,5.58404249735805) circle (1pt);
\draw[fill=blue ,ultra thin] (4.242220092469763,9.06354385094736) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1119748230615134,4.926251042908591) circle (1pt);
\draw[fill=blue ,ultra thin] (0.11353644767419069,4.6866064199412625) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5630327568183735,1.1881791626807192) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1752624677710488,6.492103021160636) circle (1pt);
\draw[fill=blue ,ultra thin] (7.460448792654233,5.833687650971596) circle (1pt);
\draw[fill=blue ,ultra thin] (9.621725484745419,3.748705795237041) circle (1pt);
\draw[fill=blue ,ultra thin] (2.8571208628186073,8.685991281894603) circle (1pt);
\draw[fill=blue ,ultra thin] (2.235958385194526,9.632225394406113) circle (1pt);
\draw[fill=blue ,ultra thin] (0.12154474689816341,9.69878826707639) circle (1pt);
\draw[fill=blue ,ultra thin] (0.43159911950576113,8.911431136980712) circle (1pt);
\draw[fill=blue ,ultra thin] (5.277011090862999,9.929647961193004) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7379656473539886,5.538542844013207) circle (1pt);
\draw[fill=blue ,ultra thin] (9.69302535619099,5.230978441701488) circle (1pt);
\draw[fill=blue ,ultra thin] (6.293986381352625,6.957486889846171) circle (1pt);
\draw[fill=blue ,ultra thin] (4.545410647677732,6.275580800840634) circle (1pt);
\draw[fill=blue ,ultra thin] (5.843143119231002,9.01158010490989) circle (1pt);
\draw[fill=blue ,ultra thin] (0.4544638034145787,2.809631895922303) circle (1pt);
\draw[fill=blue ,ultra thin] (9.504114840765588,8.902637838909163) circle (1pt);
\draw[fill=blue ,ultra thin] (4.55656752785713,6.201325978015367) circle (1pt);
\draw[fill=blue ,ultra thin] (2.7738118298113266,1.881211597237613) circle (1pt);
\draw[fill=blue ,ultra thin] (4.636984049399821,3.533522280260528) circle (1pt);
\draw[fill=blue ,ultra thin] (5.836561118508721,0.7773463696498484) circle (1pt);
\draw[fill=blue ,ultra thin] (9.743948076661665,9.86210744479603) circle (1pt);
\draw[fill=blue ,ultra thin] (6.981617140197452,5.360963663441204) circle (1pt);
\draw[fill=blue ,ultra thin] (3.0952761628632777,8.137950197069486) circle (1pt);
\draw[fill=blue ,ultra thin] (6.847311725538793,1.626169393448913) circle (1pt);
\draw[fill=blue ,ultra thin] (9.109271844938425,8.22537242923169) circle (1pt);
\draw[fill=blue ,ultra thin] (9.49799913291924,7.2571950838836) circle (1pt);
\draw[fill=blue ,ultra thin] (6.134151959357899,4.182430362906189) circle (1pt);
\draw[fill=blue ,ultra thin] (9.327284833540133,8.660638895004084) circle (1pt);
\draw[fill=blue ,ultra thin] (0.45218670106189407,0.26366974497252005) circle (1pt);
\draw[fill=blue ,ultra thin] (3.7646336687804958,8.105533307818328) circle (1pt);
\draw[fill=blue ,ultra thin] (9.872761293149445,1.5041689110352818) circle (1pt);
\draw[fill=blue ,ultra thin] (5.941307153521351,3.8089085663102153) circle (1pt);
\draw[fill=blue ,ultra thin] (9.699143978146033,8.421189231357086) circle (1pt);
\draw[fill=blue ,ultra thin] (8.383287047111379,4.686931597949703) circle (1pt);
\draw[fill=blue ,ultra thin] (4.148195023376652,2.7340707193070624) circle (1pt);
\draw[fill=blue ,ultra thin] (0.5637549665092711,8.647223762550531) circle (1pt);
\draw[fill=blue ,ultra thin] (8.129010091300776,9.997176732861305) circle (1pt);
\draw[fill=blue ,ultra thin] (9.966368370739055,5.5543170560262745) circle (1pt);
\draw[fill=blue ,ultra thin] (7.689874151805105,9.44765729882428) circle (1pt);
\draw[fill=blue ,ultra thin] (8.496473906774115,2.4734810174319763) circle (1pt);
\draw[fill=blue ,ultra thin] (4.505441353100935,1.2915941515149498) circle (1pt);
\draw[fill=blue ,ultra thin] (9.540510272587223,6.0617463445088005) circle (1pt);
\draw[fill=blue ,ultra thin] (2.2864280550346274,6.7170068440585675) circle (1pt);
\draw[fill=blue ,ultra thin] (6.181282404578958,3.5816271803284048) circle (1pt);
\draw[fill=blue ,ultra thin] (1.1355759219962902,6.715731955927996) circle (1pt);
\draw[fill=blue ,ultra thin] (5.2030770090379335,7.723183917356393) circle (1pt);
\draw[fill=blue ,ultra thin] (5.201635011119934,8.5218150031854) circle (1pt);
\draw[fill=blue ,ultra thin] (5.519068387744856,5.609379715353863) circle (1pt);
\draw[fill=blue ,ultra thin] (8.76653602658345,4.034828662123971) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3401522845064073,0.28782676313338973) circle (1pt);
\draw[fill=blue ,ultra thin] (7.55137255673619,6.203095513534647) circle (1pt);
\draw[fill=blue ,ultra thin] (7.0407976809922355,2.129641615089107) circle (1pt);
\draw[fill=blue ,ultra thin] (1.3637147558676976,0.14544665667881929) circle (1pt);
\draw[fill=blue ,ultra thin] (3.5058755880659698,5.899176868546331) circle (1pt);
\draw[fill=blue ,ultra thin] (3.922440450997323,4.374749220237291) circle (1pt);
\draw[fill=blue ,ultra thin] (9.041586944937483,3.4825546702330037) circle (1pt);
\draw[fill=blue ,ultra thin] (5.139894891598108,7.8365301274114305) circle (1pt);
\draw[fill=blue ,ultra thin] (3.9654278232127016,6.220867002278735) circle (1pt);
\draw[fill=blue ,ultra thin] (8.623637087467452,9.495206236576422) circle (1pt);
\draw[fill=blue ,ultra thin] (1.4707348092903794,9.265876251614944) circle (1pt);
\draw[fill=blue ,ultra thin] (4.921162930795382,2.5824438829895833) circle (1pt);
\draw[fill=blue ,ultra thin] (4.591357562382613,9.800325752854771) circle (1pt);
\draw[fill=blue ,ultra thin] (4.926180939928696,3.287516102875082) circle (1pt);
\draw[fill=blue ,ultra thin] (6.334008543167258,2.401456187781931) circle (1pt);
\draw[fill=blue ,ultra thin] (0.7586332810866392,1.2887972191064923) circle (1pt);
\draw[fill=blue ,ultra thin] (1.2804583895777244,1.5190269351229435) circle (1pt);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.319939418114051,5.986584841970366)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5601864044243652,1.5599452033620265)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5808361216819946,8.661761457749352)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(6.293986381352625,6.957486889846171);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (6.011150117432088,7.080725777960454)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.20584494295802447,9.699098521619943)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.324426408004218,2.1233911067827616)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.8182496720710062,1.8340450985343382)--(1.5643704267108605,2.502428981645953);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.0424224295953772,5.247564316322379)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.319450186421157,2.9122914019804194)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.118528947223795,1.3949386065204183)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (2.9214464853521815,3.663618432936917)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (4.56069984217036,7.851759613930136)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.6949274668609249,5.568012624583502);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.9967378215835974,5.142344384136116)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.924145688620425,0.46450412719997725)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.075448519014383,1.7052412368729153)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.6505159298527952,9.488855372533333)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.656320330745594,8.08397348116461)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.0461376917337066,0.9767211400638387)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (6.842330265121569,4.4015249373960135)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.2203823484477883,4.951769101112702)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.34388521115218396,9.093204020787821)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.587799816000169,6.62522284353982)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (3.1171107608941098,5.200680211778108)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.4671027934327965,1.8485445552552704)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.695846277645586,7.7513282336111455)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.394989415641891,8.948273504276488)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.978999788110851,9.218742350231167)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.884925020519195,1.959828624191452)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.45227288910538066,3.2533033076326436)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(3.5949115121975517,2.9359184426449336);
\draw[black,thin] (3.8867728968948203,2.713490317738959)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.226005606596583,3.601906414112629);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.287375091519294,3.567533266935893)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (2.8093450968738076,5.426960831582485)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (1.4092422497476265,8.021969807540398)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.8483771408519192,9.866395785011754);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (0.7455064367977082,9.868869366005173)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.722447692966574,1.987156815341724)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.05522117123602399,8.154614284548341)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (7.068573438476172,7.2900716804098735)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (7.712703466859457,0.7404465173409036)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5846572854427263,1.1586905952512971)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.631034258755935,6.232981268275579)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (3.308980248526492,0.6355835028602363)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.109823217156622,3.2518332202674705)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.29606178338064,6.3755747135521315)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.872127425763265,4.722149251619493)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (1.195942459383017,7.13244787222995)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.607850486168974,5.612771975694963)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (7.70967179954561,4.937955963643907)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.227328293819941,4.275410183585496)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.2541912674409519,1.0789142699330445)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.7056874740042984,6.424192782063156);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.3142918568673425,6.364104112637804)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.1171107608941098,5.200680211778108);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (3.143559810763267,5.085706911647028)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.07566473926093,2.4929222914887497)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (4.103829230356297,7.555511385430487)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.2879816549162246,0.7697990982879299)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.8975145291376805,1.6122128725400442)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.29697652342573,8.08120379564417)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.334037565104235,8.714605901877178)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.036720768991145,1.8657005888603584)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (8.925589984899778,5.393422419156507)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.074401551640625,8.960912999234932)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.1800347497186388,1.1005192452767676)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(1.7320186991001518,4.33851649237973);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(2.944488920695857,3.8509772860192526);
\draw[black,thin] (2.279351625419417,4.271077886262563)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (8.18014765922493,8.607305832563434)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.11353644767419069,4.6866064199412625);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.06952130531190703,5.107473025775658)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (4.17411003148779,2.2210781047073027)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.9367476782809248,3.6771580305943354);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (1.198653673336828,3.3761517140362796)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.429097039125192,3.2320293202075523)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.187906217433661,7.030189588951778)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.63629602379294,9.717820827209607)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.624472949421111,2.5178229582536416)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.972485058923855,3.0087830981676964)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(2.807723624408558,0.2431596643145384);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (2.848404943774676,0.36886947354532795)--(3.0461376917337066,0.9767211400638387);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.095643339798968,5.026790232288615)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.5147875124998935,2.7864646423661146)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.082658859666537,2.395618906669724)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.448948720912231,4.89452760277563)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.624472949421111,2.5178229582536416);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (9.856504541106007,2.4205527151150044)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.721355474058786,7.616196153287175)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.3763754399239967,7.282163486118596)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.677831327192532,6.3230583059357945)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (6.335297107608947,5.357746840747585)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.7276300636419353,8.218600592903563);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.902897700544083,8.35302495589238)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (3.2078006497173583,1.8651851039985423)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.26511310541621813,5.8577558127346325);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.40775141554763916,5.908929431882418)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(7.062422271564962,0.8134878064189976);
\draw[black,thin] (6.775643618422825,0.16587828927856152)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.12093058299281,2.2649577519793795)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.451727904094499,1.7436642900499144)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (6.90937738102466,3.867353463005374)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (9.367299887367345,1.3752094414599325)--(9.082658859666537,2.395618906669724);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.410663510502585,1.1347352124058907)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.246936182785628,8.77339353380981)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (2.579416277151556,6.59984046034179)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.771469159274368,5.58404249735805);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (8.172222002012159,5.5520081159946235)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(4.921162930795382,2.5824438829895833);
\draw[black,thin] (5.296505783560065,2.418522909004517)--(5.4671027934327965,1.8485445552552704);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.9310276780589921,8.972157579533267)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.920465551771134,6.311386259972629);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (9.004180571633304,6.33101457273268)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (3.390297910487007,3.492095746126609)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (7.259556788702394,8.971102599525771)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.109271844938425,8.22537242923169);
\draw[black,thin] (8.870864242651173,7.798755458576238)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.420316461542877,0.8413996499504883)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.6162871409461377,8.985541885270793)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.78280140996174,0.35942273796742086);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (6.0642905965958995,0.09197051616629648)--(6.350936508676438,0.4530400977204452);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.014715428660321,6.635017691080558)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.05061583846218687,1.6080805141749865)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.487337893665861,6.918951976926932)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.519612595026006,2.242693094605598)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.0407976809922355,2.129641615089107);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (7.121792213475358,2.3724908749680007)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.2539969815926773,7.464914051180242)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (6.496328990472147,8.49223410494178)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(6.981617140197452,5.360963663441204);
\draw[black,thin] (6.576128923003433,5.683086033354716)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(1.198653673336828,3.3761517140362796);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (0.9367476782809248,3.6771580305943354)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.6520236768172545,2.4398964337908358)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (9.730105547524456,3.930977246667604)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(8.631034258755935,6.232981268275579);
\draw[black,thin] (8.920465551771134,6.311386259972629)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(7.70967179954561,4.937955963643907);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (7.948113035416484,5.026370931051921)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.769038846263591,4.925176938188639)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(2.2864280550346274,6.7170068440585675);
\draw[black,thin] (1.952429877980445,7.224521152615053)--(1.4299168205283586,7.615106317174723);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.848404943774676,0.36886947354532795);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (2.807723624408558,0.2431596643145384)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.454722959071678,1.7711067940704894)--(6.075448519014383,1.7052412368729153);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.743948076661665,9.86210744479603);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.404585843529143,9.539285770025874)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.148643902204485,3.7015870025544437)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.15456616528867428,9.283185625877254)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.281841483173143,9.666548190436696)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.699143978146033,8.421189231357086);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.636199770892528,8.530094554673601)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(2.9321077169806453,3.2866454536991596);
\draw[black,thin] (2.944488920695857,3.8509772860192526)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.511366715168569,3.1692200515627764)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.9967378215835974,5.142344384136116);
\draw[black,thin] (1.6949274668609249,5.568012624583502)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.36154774160781,6.96029796674973)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (5.700611700893649,0.9717649377076854)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (6.150072266991698,9.900538501042632)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.4008401523652403,5.183296523637368)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.773730719279554,7.407686177542044)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (6.97015740995268,7.024840839871093)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (3.5949115121975517,2.9359184426449336)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(8.18014765922493,8.607305832563434);
\draw[black,thin] (8.093611554785136,8.101133946791808)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.670723185801037,9.132405525564714)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (5.113423988609378,5.015162946871996)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (7.9829517896677515,6.4996393077776515)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (7.019668772577034,7.95792669436101)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (8.900053418175663,3.379951568515358)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.75582952639944,0.93981939840869)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(6.0642905965958995,0.09197051616629648);
\draw[black,thin] (5.78280140996174,0.35942273796742086)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.582528904915167,5.45616789315935);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.655980181324601,5.426446347075766)--(4.916158751168323,4.734717707805657);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(2.8093450968738076,5.426960831582485);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.5058755880659698,5.899176868546331);
\draw[black,thin] (2.865412521282844,5.9083326056901075)--(3.0424224295953772,5.247564316322379);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.3050024993904943,0.37348188749214417)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.287375091519294,3.567533266935893);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (8.226005606596583,3.601906414112629)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.4008401523652403,5.183296523637368);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.2706051265188478,5.222432600548044)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.722447692966574,1.987156815341724);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(8.036720768991145,1.8657005888603584);
\draw[black,thin] (7.699935530986108,2.1582102749684315)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.182180633162611,1.0112267612279024);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.228904758190002,0.85347464993768)--(5.836561118508721,0.7773463696498484);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.516817211686077,5.31354631568148)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.406351216101065,6.374299014982066)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(7.259556788702394,8.971102599525771);
\draw[black,thin] (7.260913337226615,9.758520794625346)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.163003483011953,3.2295647294124596)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (7.9518619476870365,2.708322512620742)--(7.699935530986108,2.1582102749684315);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.389714207056361,0.7845638134226596)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.12154474689816341,9.69878826707639);
\draw[black,thin] (0.2535074341545751,9.626484146779251)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.554605840110073,7.036578593800237);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (8.359801205122059,6.95974206093698)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.089529444142698,1.7329432007084578)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.8182496720710062,1.8340450985343382);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(0.884925020519195,1.959828624191452);
\draw[black,thin] (1.5643704267108605,2.502428981645953)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(5.187906217433661,7.030189588951778);
\draw[black,thin] (5.4922666470612045,7.145959227000623)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.334008543167258,2.401456187781931);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.601973767177313,2.7993389694594284)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (9.54865280663194,7.378969166957685)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.406351216101065,6.374299014982066);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.519068387744856,5.609379715353863);
\draw[black,thin] (5.543540525114007,6.117207462343522)--(5.487337893665861,6.918951976926932);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.17411003148779,2.2210781047073027);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(4.148195023376652,2.7340707193070624);
\draw[black,thin] (4.196000624277899,2.4773098950115746)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (3.559726786512616,7.578461104643691)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.14393488629755868,1.1607264050691624)--(0.05061583846218687,1.6080805141749865);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.4600264202175275,0.40728802318970136)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.359801205122059,6.95974206093698);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(8.773730719279554,7.407686177542044);
\draw[black,thin] (8.554605840110073,7.036578593800237)--(7.9829517896677515,6.4996393077776515);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.505441353100935,1.2915941515149498);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.741738290873252,0.9783416065100148)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(5.227328293819941,4.275410183585496);
\draw[black,thin] (4.916158751168323,4.734717707805657)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(2.279351625419417,4.271077886262563);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(1.448948720912231,4.89452760277563);
\draw[black,thin] (1.7320186991001518,4.33851649237973)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9850473439737346,6.158500980522165)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.350936508676438,0.4530400977204452)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (3.746126146264712,6.258599157142363)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.031362585800877,8.564898411883222)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (6.58693631618945,1.629344270814297)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (0.7056874740042984,6.424192782063156)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.26511310541621813,5.8577558127346325)--(0.3142918568673425,6.364104112637804);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.402302414249576,5.75474177875879)--(8.925589984899778,5.393422419156507);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (3.881699262065219,6.432882184423532)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.655980181324601,5.426446347075766);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (4.582528904915167,5.45616789315935)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.41464808776525,3.8610263780077423)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.611905638239142,9.053506419560637)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(2.2879816549162246,0.7697990982879299);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.9579113478929644,0.6936130087516545)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.0077800137742665,0.18221825651549728)--(0.45218670106189407,0.26366974497252005);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(0.8410680611499743,7.009691314591199);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (0.944429607559284,6.830067734163569)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.7118864846022899,3.189756302937613)--(0.4544638034145787,2.809631895922303);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (8.448753109694545,0.23271935735825866)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(7.9518619476870365,2.708322512620742);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.496473906774115,2.4734810174319763);
\draw[black,thin] (8.144684825889358,2.8185477477339993)--(8.511366715168569,3.1692200515627764);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1816482762165625,6.967371653641506)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(6.496328990472147,8.49223410494178);
\draw[black,thin] (6.28942846779884,8.77472013527053)--(5.843143119231002,9.01158010490989);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.350710438038858,8.034809303848485)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.7738118298113266,1.881211597237613);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.820345725713065,1.7743954377972282)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.915790437258485,7.896181427945539);
\draw[black,thin] (7.506147516408584,8.06834739267264)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.621725484745419,3.748705795237041);
\draw[black,thin] (9.905051420006734,4.126176769114265)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.720180857927832,7.764129607419968)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (3.4080354025301784,9.307573256035647)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.76653602658345,4.034828662123971);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.383287047111379,4.686931597949703);
\draw[black,thin] (8.584127518430119,4.289940273750183)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.350710438038858,8.034809303848485);
\draw[black,thin] (7.508710677914974,7.545428740846823)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (1.031238688359326,9.025529066795666)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.201635011119934,8.5218150031854);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.052523724478571,8.264574661077416)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.2004960103061175,8.955232284962005)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(3.762595855309158,0.8350071669866876);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(3.308980248526492,0.6355835028602363);
\draw[black,thin] (3.892016787341631,0.1083765148029836)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(8.448753109694545,0.23271935735825866);
\draw[black,thin] (9.053819764192637,0.9128667678613356)--(9.872761293149445,1.5041689110352818);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.63629602379294,9.717820827209607);
\draw[black,thin] (3.1931363759041487,9.50061967050805)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.540510272587223,6.0617463445088005);
\draw[black,thin] (9.506071469375561,5.734378881232861)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.842330265121569,4.4015249373960135);
\draw[black,thin] (6.318372121697992,4.4844552197831975)--(6.095643339798968,5.026790232288615);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(2.9214464853521815,3.663618432936917);
\draw[black,thin] (2.9321077169806453,3.2866454536991596)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(6.721355474058786,7.616196153287175);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.068573438476172,7.2900716804098735);
\draw[black,thin] (6.725184560770384,7.5237452943768)--(7.019668772577034,7.95792669436101);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(8.093611554785136,8.101133946791808);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.506147516408584,8.06834739267264);
\draw[black,thin] (7.915790437258485,7.896181427945539)--(7.508710677914974,7.545428740846823);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.1119748230615134,4.926251042908591);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (0.9120610304869037,4.944203047025814)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.7379656473539886,5.538542844013207);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.5755876001664428,5.495288823237355)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (4.41530501373377,8.877041827582998)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.410663510502585,1.1347352124058907);
\draw[black,thin] (3.5091501255207866,1.1706701642760586)--(3.1800347497186388,1.1005192452767676);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.4092422497476265,8.021969807540398);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (1.4299168205283586,7.615106317174723)--(1.952429877980445,7.224521152615053);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (6.182180633162611,1.0112267612279024)--(6.118528947223795,1.3949386065204183);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.1816482762165625,6.967371653641506);
\draw[black,thin] (0.8410680611499743,7.009691314591199)--(1.195942459383017,7.13244787222995);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (0.7276300636419353,8.218600592903563)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.420316461542877,0.8413996499504883);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(7.712703466859457,0.7404465173409036);
\draw[black,thin] (7.062422271564962,0.8134878064189976)--(6.775643618422825,0.16587828927856152);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.7455064367977082,9.868869366005173);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.6505159298527952,9.488855372533333);
\draw[black,thin] (0.8483771408519192,9.866395785011754)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.922440450997323,4.374749220237291);
\draw[black,thin] (3.742707957561203,3.706421470668909)--(3.109823217156622,3.2518332202674705);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (8.127995672575025,9.472485773838587)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.695846277645586,7.7513282336111455);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.860010638228708,7.533781852589416)--(9.49799913291924,7.2571950838836);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.75582952639944,0.93981939840869);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5846572854427263,1.1586905952512971);
\draw[black,thin] (3.762595855309158,0.8350071669866876)--(3.5091501255207866,1.1706701642760586);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.771469159274368,5.58404249735805)--(8.172222002012159,5.5520081159946235);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.41530501373377,8.877041827582998);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.242220092469763,9.06354385094736)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2203823484477883,4.951769101112702);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (1.1119748230615134,4.926251042908591)--(1.2706051265188478,5.222432600548044);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.06952130531190703,5.107473025775658);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.11353644767419069,4.6866064199412625)--(0.9120610304869037,4.944203047025814);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.5630327568183735,1.1881791626807192)--(0.14393488629755868,1.1607264050691624);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(1.1355759219962902,6.715731955927996);
\draw[black,thin] (1.1752624677710488,6.492103021160636)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.607850486168974,5.612771975694963);
\draw[black,thin] (7.460448792654233,5.833687650971596)--(7.55137255673619,6.203095513534647);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.730105547524456,3.930977246667604);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.41464808776525,3.8610263780077423);
\draw[black,thin] (9.621725484745419,3.748705795237041)--(9.905051420006734,4.126176769114265);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.2004960103061175,8.955232284962005);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.0952761628632777,8.137950197069486);
\draw[black,thin] (2.8571208628186073,8.685991281894603)--(3.4080354025301784,9.307573256035647);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.4707348092903794,9.265876251614944);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (2.235958385194526,9.632225394406113)--(3.1931363759041487,9.50061967050805);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.20584494295802447,9.699098521619943);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.2535074341545751,9.626484146779251);
\draw[black,thin] (0.12154474689816341,9.69878826707639)--(0.15456616528867428,9.283185625877254);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.34388521115218396,9.093204020787821);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.43159911950576113,8.911431136980712)--(0.5637549665092711,8.647223762550531);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(4.591357562382613,9.800325752854771);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(6.150072266991698,9.900538501042632);
\draw[black,thin] (5.277011090862999,9.929647961193004)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.5755876001664428,5.495288823237355);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.516817211686077,5.31354631568148);
\draw[black,thin] (0.7379656473539886,5.538542844013207)--(0.40775141554763916,5.908929431882418);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.966368370739055,5.5543170560262745);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.69302535619099,5.230978441701488)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.011150117432088,7.080725777960454);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.97015740995268,7.024840839871093);
\draw[black,thin] (6.293986381352625,6.957486889846171)--(6.725184560770384,7.5237452943768);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(4.55656752785713,6.201325978015367);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (4.545410647677732,6.275580800840634)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(5.978999788110851,9.218742350231167);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.28942846779884,8.77472013527053);
\draw[black,thin] (5.843143119231002,9.01158010490989)--(6.334037565104235,8.714605901877178);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.5147875124998935,2.7864646423661146);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.45227288910538066,3.2533033076326436);
\draw[black,thin] (0.4544638034145787,2.809631895922303)--(0.7118864846022899,3.189756302937613);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.504114840765588,8.902637838909163)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(4.545410647677732,6.275580800840634);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (4.55656752785713,6.201325978015367)--(3.9654278232127016,6.220867002278735);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.820345725713065,1.7743954377972282);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(2.8975145291376805,1.6122128725400442);
\draw[black,thin] (2.7738118298113266,1.881211597237613)--(3.2078006497173583,1.8651851039985423);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.926180939928696,3.287516102875082);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.636984049399821,3.533522280260528)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.700611700893649,0.9717649377076854);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(5.924145688620425,0.46450412719997725);
\draw[black,thin] (5.836561118508721,0.7773463696498484)--(6.228904758190002,0.85347464993768);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.404585843529143,9.539285770025874);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.611905638239142,9.053506419560637);
\draw[black,thin] (9.743948076661665,9.86210744479603)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.576128923003433,5.683086033354716);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(6.335297107608947,5.357746840747585);
\draw[black,thin] (6.981617140197452,5.360963663441204)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(2.8571208628186073,8.685991281894603);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.7646336687804958,8.105533307818328);
\draw[black,thin] (3.0952761628632777,8.137950197069486)--(3.2539969815926773,7.464914051180242);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.58693631618945,1.629344270814297);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.451727904094499,1.7436642900499144);
\draw[black,thin] (6.847311725538793,1.626169393448913)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.29697652342573,8.08120379564417);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (9.109271844938425,8.22537242923169)--(8.870864242651173,7.798755458576238);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.54865280663194,7.378969166957685);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.36154774160781,6.96029796674973);
\draw[black,thin] (9.49799913291924,7.2571950838836)--(9.860010638228708,7.533781852589416);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.134151959357899,4.182430362906189)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.246936182785628,8.77339353380981);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.394989415641891,8.948273504276488);
\draw[black,thin] (9.327284833540133,8.660638895004084)--(9.504114840765588,8.902637838909163);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.4600264202175275,0.40728802318970136);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(0.3050024993904943,0.37348188749214417);
\draw[black,thin] (0.45218670106189407,0.26366974497252005)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.720180857927832,7.764129607419968);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(3.559726786512616,7.578461104643691);
\draw[black,thin] (3.7646336687804958,8.105533307818328)--(4.103829230356297,7.555511385430487);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.367299887367345,1.3752094414599325);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.856504541106007,2.4205527151150044);
\draw[black,thin] (9.872761293149445,1.5041689110352818)--(9.053819764192637,0.9128667678613356);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.181282404578958,3.5816271803284048);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (5.941307153521351,3.8089085663102153)--(6.318372121697992,4.4844552197831975);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.636199770892528,8.530094554673601);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.656320330745594,8.08397348116461);
\draw[black,thin] (9.699143978146033,8.421189231357086)--(9.327284833540133,8.660638895004084);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(8.872127425763265,4.722149251619493);
\draw[black,thin] (8.383287047111379,4.686931597949703)--(7.948113035416484,5.026370931051921);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.319450186421157,2.9122914019804194);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(4.196000624277899,2.4773098950115746);
\draw[black,thin] (4.148195023376652,2.7340707193070624)--(3.8867728968948203,2.713490317738959);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.5808361216819946,8.661761457749352);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.43159911950576113,8.911431136980712);
\draw[black,thin] (0.5637549665092711,8.647223762550531)--(0.902897700544083,8.35302495589238);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(7.689874151805105,9.44765729882428);
\draw[black,thin] (8.129010091300776,9.997176732861305)--(8.623637087467452,9.495206236576422);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.69302535619099,5.230978441701488);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.966368370739055,5.5543170560262745)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(7.260913337226615,9.758520794625346);
\draw[black,thin] (7.689874151805105,9.44765729882428)--(8.074401551640625,8.960912999234932);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.324426408004218,2.1233911067827616);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(8.144684825889358,2.8185477477339993);
\draw[black,thin] (8.496473906774115,2.4734810174319763)--(9.07566473926093,2.4929222914887497);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.741738290873252,0.9783416065100148);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.389714207056361,0.7845638134226596);
\draw[black,thin] (4.505441353100935,1.2915941515149498)--(4.089529444142698,1.7329432007084578);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.506071469375561,5.734378881232861);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.402302414249576,5.75474177875879);
\draw[black,thin] (9.540510272587223,6.0617463445088005)--(9.004180571633304,6.33101457273268);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.587799816000169,6.62522284353982);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.579416277151556,6.59984046034179);
\draw[black,thin] (2.2864280550346274,6.7170068440585675)--(2.3763754399239967,7.282163486118596);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(5.941307153521351,3.8089085663102153);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.134151959357899,4.182430362906189);
\draw[black,thin] (6.181282404578958,3.5816271803284048)--(6.90937738102466,3.867353463005374);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.014715428660321,6.635017691080558);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(0.944429607559284,6.830067734163569);
\draw[black,thin] (1.1355759219962902,6.715731955927996)--(1.1752624677710488,6.492103021160636);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.2030770090379335,7.723183917356393)--(5.4922666470612045,7.145959227000623);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.031362585800877,8.564898411883222);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.201635011119934,8.5218150031854)--(5.139894891598108,7.8365301274114305);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.543540525114007,6.117207462343522);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.113423988609378,5.015162946871996);
\draw[black,thin] (5.519068387744856,5.609379715353863)--(5.769038846263591,4.925176938188639);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(8.584127518430119,4.289940273750183);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (8.76653602658345,4.034828662123971)--(9.041586944937483,3.4825546702330037);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.3637147558676976,0.14544665667881929);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3401522845064073,0.28782676313338973)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.29606178338064,6.3755747135521315);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.319939418114051,5.986584841970366);
\draw[black,thin] (7.55137255673619,6.203095513534647)--(7.460448792654233,5.833687650971596);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(7.121792213475358,2.3724908749680007);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (7.0407976809922355,2.129641615089107)--(6.847311725538793,1.626169393448913);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.3401522845064073,0.28782676313338973);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.0077800137742665,0.18221825651549728);
\draw[black,thin] (1.3637147558676976,0.14544665667881929)--(1.9579113478929644,0.6936130087516545);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.677831327192532,6.3230583059357945);
\draw[black,thin] (3.5058755880659698,5.899176868546331)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.742707957561203,3.706421470668909);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.390297910487007,3.492095746126609);
\draw[black,thin] (3.922440450997323,4.374749220237291)--(3.143559810763267,5.085706911647028);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(8.900053418175663,3.379951568515358);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.148643902204485,3.7015870025544437);
\draw[black,thin] (9.041586944937483,3.4825546702330037)--(9.429097039125192,3.2320293202075523);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.2030770090379335,7.723183917356393);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(5.052523724478571,8.264574661077416);
\draw[black,thin] (5.139894891598108,7.8365301274114305)--(4.56069984217036,7.851759613930136);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.9850473439737346,6.158500980522165);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.746126146264712,6.258599157142363);
\draw[black,thin] (3.9654278232127016,6.220867002278735)--(3.881699262065219,6.432882184423532);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.670723185801037,9.132405525564714);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.127995672575025,9.472485773838587);
\draw[black,thin] (8.623637087467452,9.495206236576422)--(8.129010091300776,9.997176732861305);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.6162871409461377,8.985541885270793);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(1.031238688359326,9.025529066795666);
\draw[black,thin] (1.4707348092903794,9.265876251614944)--(0.9310276780589921,8.972157579533267);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.12093058299281,2.2649577519793795);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(5.296505783560065,2.418522909004517);
\draw[black,thin] (4.921162930795382,2.5824438829895833)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.281841483173143,9.666548190436696);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(5.277011090862999,9.929647961193004);
\draw[black,thin] (4.591357562382613,9.800325752854771)--(4.242220092469763,9.06354385094736);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(5.163003483011953,3.2295647294124596);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.972485058923855,3.0087830981676964);
\draw[black,thin] (4.926180939928696,3.287516102875082)--(4.636984049399821,3.533522280260528);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.519612595026006,2.242693094605598);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.601973767177313,2.7993389694594284);
\draw[black,thin] (6.334008543167258,2.401456187781931)--(6.454722959071678,1.7711067940704894);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.5630327568183735,1.1881791626807192);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(0.2541912674409519,1.0789142699330445);
\draw[black,thin] (0.7586332810866392,1.2887972191064923)--(1.2804583895777244,1.5190269351229435);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(1.5601864044243652,1.5599452033620265);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.7586332810866392,1.2887972191064923);
\draw[black,thin] (1.2804583895777244,1.5190269351229435)--(0.884925020519195,1.959828624191452);
 \end{scope} 
 \draw (0,0) rectangle (10,10); 
 \end{tikzpicture}

==> VoronoiB2.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.4100600707523283,0.4294499616155625);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture} 

==> VoronoiB4.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.07059719372583992,0.7820235001551941)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.07059719372583992,0.7820235001551941)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, very thick] (0.47164836244225017,0.9109390813944592)--(0.38653207447931925,0.9992506770062238);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.35675114120119855,0.3082552180370413);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.25616296056720894,0.325003496798576)--(0.35675114120119855,0.3082552180370413);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.4100600707523283,0.4294499616155625);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.4100600707523283,0.4294499616155625);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.26648526291374264,0.4998123096218199);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.17361789056520271,0.9419355930212361)--(0.2921345429365123,0.9608102969999692);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.3010446550260852,0.8408546046323935);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.34509732830012835,0.6165202358288133);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.232149332632162,0.5956374112256204);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.1726754312359303,0.6109192601286578)--(0.232149332632162,0.5956374112256204);
\draw[black, very thick] (0.1726754312359303,0.6109192601286578)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.36683993239497326,0.6217975775006084)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.2585381570265892,0.4541014013513852)--(0.26648526291374264,0.4998123096218199);
\draw[black, very thick] (0.2585381570265892,0.4541014013513852)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, very thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.1872786858015116,0.01718136555514127);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.25415869288763704,0.031614330708849434)--(0.1872786858015116,0.01718136555514127);
\draw[black, very thick] (0.25415869288763704,0.031614330708849434)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.48139088714400735,0.22947900357015216);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.8272393746070328,0.4730369662060027);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.8851632825205141,0.5493531197369946);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.6361928686502474,0.5410765590383083)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9421973439307684,0.5584544111718442)--(0.9625363197915181,0.6668209632607429);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7097088513509334,0.6811621785700015);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.7097088513509334,0.6811621785700015);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.714648332376192,0.6171165250868014);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> VoronoiB5.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.07059719372583992,0.7820235001551941)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.07059719372583992,0.7820235001551941)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, very thick] (0.47164836244225017,0.9109390813944592)--(0.38653207447931925,0.9992506770062238);
\draw[black, very thick] (0.47164836244225017,0.9109390813944592)--(0.5337666871494476,0.7563578295951302);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.35675114120119855,0.3082552180370413);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.25616296056720894,0.325003496798576)--(0.35675114120119855,0.3082552180370413);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.4100600707523283,0.4294499616155625);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.4100600707523283,0.4294499616155625);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.37181151999371226,0.4343189103317002)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.26648526291374264,0.4998123096218199);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.17361789056520271,0.9419355930212361)--(0.2921345429365123,0.9608102969999692);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.3010446550260852,0.8408546046323935);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.3010446550260852,0.8408546046323935);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.34509732830012835,0.6165202358288133);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.34509732830012835,0.6165202358288133);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.232149332632162,0.5956374112256204);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.23156648132676858,0.5534121318594152);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.1726754312359303,0.6109192601286578)--(0.232149332632162,0.5956374112256204);
\draw[black, very thick] (0.1726754312359303,0.6109192601286578)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.36683993239497326,0.6217975775006084)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.304643617111923,0.9074897229510144)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.304643617111923,0.9074897229510144)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.2585381570265892,0.4541014013513852)--(0.26648526291374264,0.4998123096218199);
\draw[black, very thick] (0.2585381570265892,0.4541014013513852)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.26648526291374264,0.4998123096218199);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.2277040583383429,0.5644397202114)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.4169904242473743,0.42937728712224627)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.4169904242473743,0.42937728712224627)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.49024128124118205,0.4678639258176544)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.27052606386950184,0.04422519848677735);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.1872786858015116,0.01718136555514127);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.1872786858015116,0.01718136555514127);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.25415869288763704,0.031614330708849434)--(0.1872786858015116,0.01718136555514127);
\draw[black, very thick] (0.25415869288763704,0.031614330708849434)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.25415869288763704,0.031614330708849434)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.48139088714400735,0.22947900357015216);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5326754741324017,0.40874338970209434)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.4952009553583087,0.24437837632781984)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.8272393746070328,0.4730369662060027);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.8851632825205141,0.5493531197369946);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.6361928686502474,0.5410765590383083)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8108312686319776,0.5941237704915503)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0823433206558173,0.580818404653238);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0823433206558173,0.580818404653238);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0378006206639054,0.5737104399756852)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9421973439307684,0.5584544111718442)--(0.9625363197915181,0.6668209632607429);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7097088513509334,0.6811621785700015);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.7097088513509334,0.6811621785700015);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.714648332376192,0.6171165250868014);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.714648332376192,0.6171165250868014);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> VoronoiSINR2.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}


==> VoronoiSINR4.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> VoronoiSINR5.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red, thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red, thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red, thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red, thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red, thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red, thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red, thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red, thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red, thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red, thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red, thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red, thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red, thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red, thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red, thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red, thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red, thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red, thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red, thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red, thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red, thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red, thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red, thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red, thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red, thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red, thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red, thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red, thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red, thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red, thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red, thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red, thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red, thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red, thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, very thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, very thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, very thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, very thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, very thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, very thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, very thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, very thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, very thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, very thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, very thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, very thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, very thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, very thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, very thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, very thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, very thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, very thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, very thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, very thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, very thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, very thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, very thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, very thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, very thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, very thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, very thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, very thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, very thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, very thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, very thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, very thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, very thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, very thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, very thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, very thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, very thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, very thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, very thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, very thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, very thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, very thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, very thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, very thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, very thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, very thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, very thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, very thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, very thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, very thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, very thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, very thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, very thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, very thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.1pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.1pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.1pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.1pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.1pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.1pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.1pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.1pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.1pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.1pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.1pt);\draw(0.816871669547315,0.8207650844535032) circle (0.1pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.1pt);\draw(0.797244196123064,0.8483019422161482) circle (0.1pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.1pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.1pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.1pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.1pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.1pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.1pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.1pt);\draw(0.7024556644193323,0.853730955492912) circle (0.1pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.1pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.1pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.1pt);\draw(0.25616296056720894,0.325003496798576) circle (0.1pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.1pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.1pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.1pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.1pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.1pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.1pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.1pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.1pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.1pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.1pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.1pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.1pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.1pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.1pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.1pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.1pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.1pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.1pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.1pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.1pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.1pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.1pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.1pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.1pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.1pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.1pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.1pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.1pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.1pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.1pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.1pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.1pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.1pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.1pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.1pt);\draw(0.232149332632162,0.5956374112256204) circle (0.1pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.1pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.1pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.1pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.1pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.1pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.1pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.1pt);\draw(0.304643617111923,0.9074897229510144) circle (0.1pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.1pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.1pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.1pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.1pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.1pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.1pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.1pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.1pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.1pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.1pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.1pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.1pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.1pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.1pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.1pt);\draw(0.2277040583383429,0.5644397202114) circle (0.1pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.1pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.1pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.1pt);\draw(0.293302842223799,0.5346545129197736) circle (0.1pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.1pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.1pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.1pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.1pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.1pt);\draw(0.34045815137782165,0.574156595807007) circle (0.1pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.1pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.1pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.1pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.1pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.1pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.1pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.1pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.1pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.1pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.1pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.1pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.1pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.1pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.1pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.1pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.1pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.1pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.1pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.1pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.1pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.1pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.1pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.1pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.1pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.1pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.1pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.1pt);\draw(0.153557661738525,0.18416475488949516) circle (0.1pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.1pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.1pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.1pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.1pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.1pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.1pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.1pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.1pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.1pt);\draw(0.694675762855622,0.11435450611503778) circle (0.1pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.1pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.1pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.1pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.1pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.1pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.1pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.1pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.1pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.1pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.1pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.1pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.1pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.1pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.1pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.1pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.1pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.1pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.1pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.1pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.1pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.1pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.1pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.1pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.1pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.1pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.1pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.1pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.1pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.1pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.1pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.1pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.1pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.1pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.1pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.1pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.1pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.1pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.1pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.1pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.1pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.1pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.1pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.1pt);\draw(0.5800834392674282,0.554694787525681) circle (0.1pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.1pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.1pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.1pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.1pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.1pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.1pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.1pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.1pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.1pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.1pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.1pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.1pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.1pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.1pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.1pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.1pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.1pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.1pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.1pt);\draw(1.0241664694608577,0.57153475091379) circle (0.1pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.1pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.1pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.1pt);\draw(1.0823433206558173,0.580818404653238) circle (0.1pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.1pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.1pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.1pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.1pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.1pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.1pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.1pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.1pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.1pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.1pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.1pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.1pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.1pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.1pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.1pt);\draw(0.84050884537445,0.7523984527019172) circle (0.1pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.1pt);\draw(0.642114287806097,0.6304560849618224) circle (0.1pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.1pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.1pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.1pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.1pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.1pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.1pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.1pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.1pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.1pt);\draw(0.714648332376192,0.6171165250868014) circle (0.1pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.1pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.1pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.1pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.1pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.1pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.1pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.1pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.1pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}
